Scalable Structure Learning for Sparse Context-Specific Systems

Several approaches to graphically representing context-specific relations among jointly distributed categorical variables have been proposed, along with structure learning algorithms. While existing optimization-based methods have limited scalability due to the large number of context-specific models, the constraint-based methods are more prone to error than even constraint-based directed acyclic graph learning algorithms since more relations must be tested. We present an algorithm for learning context-specific models that scales to hundreds of variables. Scalable learning is achieved through a combination of an order-based Markov chain Monte-Carlo search and a novel, context-specific sparsity assumption that is analogous to those typically invoked for directed acyclic graphical models. Unlike previous Markov chain Monte-Carlo search methods, our Markov chain is guaranteed to have the true posterior of the variable orderings as the stationary distribution. To implement the method, we solve a first case of an open problem recently posed by Alon and Balogh. Future work solving increasingly general instances of this problem would allow our methods to learn increasingly dense models. The method is shown to perform well on synthetic data and real world examples, in terms of both accuracy and scalability.

==> mushroom-ldag_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mushroom-ldag_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96518581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.04304728,0.70067669){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gill-size\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.16592509,0.59450625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ring-type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.10251238,0.61694682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.31954406,0.47964914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-root\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.71901521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gill-spacing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.76655061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.33583646){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cap-shape\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.67485797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}c\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.14762522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}population\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.23376805){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}d\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.31954406,0.68812927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}poisonous\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.16592509,0.70477872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}e\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.38795649){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}odor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.42197929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}f\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.77113525){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gill-color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.80033212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}g\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.9055759,0.84641974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-color-below-ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.91808478){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}h\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.9055759,0.91977386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}spore-print-color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.52042824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}q\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.31954406,0.59450625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gill-attachment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.67287929,0.62056627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-surface-above-ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.40171039){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.66906685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.49219656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cap-color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.49436823){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}r\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.44007652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}cap-surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.46637784){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}u\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.63021812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}habitat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.40505953,0.5841305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}v\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.67287929,0.54431659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-shape\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.54262751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}w\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.9055759,0.24028305){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-color-above-ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.55281982,0.22025545){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.67287929,0.28468161){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}stalk-surface-below-ring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.4782206,0.30133107){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.67287929,0.69585076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}veil-color\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.55281982,0.71732614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.55281982,0.91229367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.55281982,0.54552307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.90557589,0.49798767){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ring-number\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.7929291,0.63045942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.7929291,0.81963583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.7929291,0.39978002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.7929291,0.52911491){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.04304728,0.2238749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}bruises\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.16592509,0.42101411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.17682209){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}j\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.13338873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.31677404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}l\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.25500215){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}m\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.23186658,0.53973196){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}n\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.31954406,0.10250278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}o\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{mushroom-ldag_svg-tex.pdf}}%
    \put(0.31954406,0.05134794){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}p\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> source_alarm_ldag_repr_13_0_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'source_alarm_ldag_repr_13_0_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{842bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93230404)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.72030879,0.41840854){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TPR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.45071259,0.31508312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CCHL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.96258907,0.31508312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}APL\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.6324228,0.02173397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.25475059,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ACO2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.39429929,0.26342043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[0], [3]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.45071259,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.16686461,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ECO2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.24584323,0.16009502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[2], [3]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.32482185,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HREK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.43527316,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HRSA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.54453682,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.64192399,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HRBP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.22980998,0.79845604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.14429929,0.69513063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VLNG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.04453682,0.69513063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PRSS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.2915677,0.60843229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VALV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.37114014,0.69513063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SHNT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.34085511,0.74679333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[1]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.18824228,0.60843229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MINV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.22684086,0.69513063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[3]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.04334917,0.60843229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}KINK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.37945368,0.50510687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PVS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.45071259,0.41840854){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SAO2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.47030879,0.55676958){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[1]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.46555819,0.36674583){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[1]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.45308789,0.90178146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ANES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.13598575,0.90178146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DISC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.13598575,0.79845604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VTUB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.16508314,0.85011875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[2], [3]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.37826603,0.79845604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PMB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.46496437,0.69513063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PAP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.34738717,0.90178146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}VMCH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.47090261,0.79845604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MVS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.35688836,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ERCA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.33491686,0.16009502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[2]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.41567696,0.16009502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[2]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.78800475,0.31508312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HYP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.79988124,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LVV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.80997625,0.26342043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[1]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.54453682,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}STKV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.695962,0.26342043){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[1]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.79513064,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CVP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.89133017,0.10843231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PCWP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.87589074,0.31508312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LVF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.89489311,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HIST\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.38895487,0.60843229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FIO2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.40973872,0.55676958){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[[2], [3]]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
    \put(0.64667458,0.21175772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ERLO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{source_alarm_ldag_repr_13_0_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

